The Evaluation Game: Beyond Static LLM Benchmarking

As jailbreaks, adversarially crafted inputs that bypass safety constraints, continue to be discovered in Large Language Models, practitioners increasingly rely on fine-tuning as a defensive strategy. Yet the theoretical foundations underlying this robustness fine-tuning remain underexplored. We introduce a game-theoretic framework in which the interaction between an evaluator (auditing the model for jailbreaks) and a trainer is formalized as a two-player game. A key feature of our approach is the use of group actions, a mathematical structure that captures symmetries and transformations, to formally represent data augmentation. The simplest non-trivial instance is the circle with cyclic translation groups, where we exhibit various regimes depending on the trainer's generalization range. Below a critical threshold, the evaluator maintains a constant miss ratio for linearly many rounds, whereas other settings can yield very different behaviors. We further provide empirical evidence supporting locality-dependence of the model: for the three model families we tested (Llama, Qwen and Mistral), we have significant evidence that fine-tuning on adversarial prompts induces only local generalization, with refusal rates on test examples highly correlated with the distance to the fine-tuning prompts. Our framework recasts the central object of adversarial evaluation: a benchmark is not a static set of prompts but an orbit under the evaluator's group action, and audit protocols that ignore trainer-side adaptation cannot distinguish a genuine fix from a memorized patch.

==> figures/tikz/circle_5_3_threshold.tex <==
\begin{tikzpicture}[font=\small, line cap=round, line join=round, >=stealth]

% Dynamic multi-round trace of the circle example G_eval=<1/5>, H_train=<1/3>
% at a single super-critical epsilon = 0.08 > 1/15.
% Authoritative round sequence: ex_app_circle_five_three in app_theory.tex.
%   Round 0: E_0={0},   h_0=0,     D_1 = {0}.
%   Round 1: E_1={1/5}, h_1=+1/3,  D_2 = {0, 1/3, 8/15}.
%   Round 2: E_2={1/5}, h_2=+2/3,  D_3 = {0, 1/5, 1/3, 8/15, 13/15}.
%   Round 3: all five E-orbit points covered, r_3 = 0.
% Uses only TikZ primitives compatible with the project header (tikz,
% intersections), no extra libraries.

\def\R{0.90}
\pgfmathsetmacro{\epsdeg}{360*0.08} % 28.8 degrees half-arc for epsilon=0.08

% -----------------------------------------------------------------------------
% Panel 0: D_0 = empty. E_0 = {0}.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0,0)}]
  \node[font=\small] at (0,1.45) {Round $0$};
  \node[font=\scriptsize] at (0,1.12) {$D^{train}_0=\varnothing$};

  \draw[black!55] (0,0) circle (\R);
  \foreach \m in {0,...,14} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \draw[gray!35] (\a:\R-0.06) -- (\a:\R);
  }
  % E-orbit dots
  \foreach \m in {0,3,6,9,12} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=blue!70!black, draw=blue!70!black,
          minimum size=3.6pt, inner sep=0pt] at (\a:\R) {};
  }
  % E_0 query = 0
  \draw[red!75!black, line width=0.9pt] (90:\R) circle (4.2pt);
  \node[font=\scriptsize, red!75!black] at (90:\R+0.32) {$ $};

  \node[font=\scriptsize, red!75!black] at (0,-1.18) {$r_0=1$};
\end{scope}

% -----------------------------------------------------------------------------
% Arrow between panels 0 and 1: h_0 = 0 (identity, absorb).
% -----------------------------------------------------------------------------
\begin{scope}[shift={(1.62,0)}]
  \draw[orange!85!black, ->, thick] (-0.45,0) -- (0.45,0);
  \node[font=\scriptsize, anchor=south] at (0,0.08) {$h_0=0$};
  \node[font=\scriptsize, anchor=north, gray!55!black] at (0,-0.08) {absorb};
\end{scope}

% -----------------------------------------------------------------------------
% Panel 1: D_1 = {0}. E_1 = {1/5}.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(3.24,0)}]
  \node[font=\small] at (0,1.45) {Round $1$};
  \node[font=\scriptsize] at (0,1.12) {$D^{train}_1=\{0\}$};

  % epsilon coverage arc around 0 (drawn behind)
  \fill[orange!35, opacity=0.55]
    (0,0) -- (90-\epsdeg:\R) arc (90-\epsdeg:90+\epsdeg:\R) -- cycle;

  \draw[black!55] (0,0) circle (\R);
  \foreach \m in {0,...,14} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \draw[gray!35] (\a:\R-0.06) -- (\a:\R);
  }
  \foreach \m in {0,3,6,9,12} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=blue!70!black, draw=blue!70!black,
          minimum size=3.6pt, inner sep=0pt] at (\a:\R) {};
  }
  % D_1 training point at 0
  \node[circle, fill=black, draw=white, line width=0.3pt,
        minimum size=3.2pt, inner sep=0pt] at (90:\R) {};
  % E_1 query = 1/5 (m=3)
  \draw[red!75!black, line width=0.9pt] (90-72:\R) circle (4.2pt);
  \node[font=\scriptsize, red!75!black] at (90-72:\R+0.32) {$ $};

  \node[font=\scriptsize, red!75!black] at (0,-1.18) {$r_1=1$};
\end{scope}

% -----------------------------------------------------------------------------
% Arrow between panels 1 and 2: h_1 = +1/3.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(4.86,0)}]
  \draw[orange!85!black, ->, thick] (-0.45,0) -- (0.45,0);
  \node[font=\scriptsize, anchor=south] at (0,0.08) {$h_1=+1/3$};
\end{scope}

% -----------------------------------------------------------------------------
% Panel 2: D_2 = {0, 1/3, 8/15}. E_2 = {1/5}.
% m indices in 15ths: 0, 5, 8.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(6.48,0)}]
  \node[font=\small] at (0,1.45) {Round $2$};
  \node[font=\scriptsize] at (0,1.12) {$D^{train}_2=\{0,\tfrac13,\tfrac{8}{15}\}$};

  % epsilon coverage arcs around 0, 1/3 (m=5), 8/15 (m=8)
  \foreach \m in {0,5,8} {
    \pgfmathsetmacro{\ac}{90-24*\m}
    \fill[orange!35, opacity=0.55]
      (0,0) -- (\ac-\epsdeg:\R) arc (\ac-\epsdeg:\ac+\epsdeg:\R) -- cycle;
  }

  \draw[black!55] (0,0) circle (\R);
  \foreach \m in {0,...,14} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \draw[gray!35] (\a:\R-0.06) -- (\a:\R);
  }
  \foreach \m in {0,3,6,9,12} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=blue!70!black, draw=blue!70!black,
          minimum size=3.6pt, inner sep=0pt] at (\a:\R) {};
  }
  % D_2 training points
  \foreach \m in {0,5,8} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=black, draw=white, line width=0.3pt,
          minimum size=3.2pt, inner sep=0pt] at (\a:\R) {};
  }
  % E_2 query = 1/5 (m=3)
  \draw[red!75!black, line width=0.9pt] (90-72:\R) circle (4.2pt);
  \node[font=\scriptsize, red!75!black] at (90-72:\R+0.32) {$ $};

  \node[font=\scriptsize, red!75!black] at (0,-1.18) {$r_2=1$};
\end{scope}

% -----------------------------------------------------------------------------
% Arrow between panels 2 and 3: h_2 = +2/3.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(8.10,0)}]
  \draw[orange!85!black, ->, thick] (-0.45,0) -- (0.45,0);
  \node[font=\scriptsize, anchor=south] at (0,0.08) {$h_2=+2/3$};
\end{scope}

% -----------------------------------------------------------------------------
% Panel 3: D_3 = {0, 1/5, 1/3, 8/15, 13/15}. All five E-orbit points covered.
% m indices in 15ths: 0, 3, 5, 8, 13.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(9.72,0)}]
  \node[font=\small] at (0,1.45) {Round $3$};
  \node[font=\scriptsize] at (0,1.12) {all $\Omega_E$ covered};

  \foreach \m in {0,3,5,8,13} {
    \pgfmathsetmacro{\ac}{90-24*\m}
    \fill[orange!35, opacity=0.55]
      (0,0) -- (\ac-\epsdeg:\R) arc (\ac-\epsdeg:\ac+\epsdeg:\R) -- cycle;
  }

  \draw[black!55] (0,0) circle (\R);
  \foreach \m in {0,...,14} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \draw[gray!35] (\a:\R-0.06) -- (\a:\R);
  }
  \foreach \m in {0,3,6,9,12} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=blue!70!black, draw=blue!70!black,
          minimum size=3.6pt, inner sep=0pt] at (\a:\R) {};
  }
  \foreach \m in {0,3,5,8,13} {
    \pgfmathsetmacro{\a}{90-24*\m}
    \node[circle, fill=black, draw=white, line width=0.3pt,
          minimum size=3.2pt, inner sep=0pt] at (\a:\R) {};
  }

  \node[font=\scriptsize, green!45!black] at (0,-1.18) {$r_3=0$};
\end{scope}

% -----------------------------------------------------------------------------
% Legend row.
% -----------------------------------------------------------------------------
\begin{scope}[shift={(0.35,-1.85)}]
  \node[circle, fill=blue!70!black, draw=blue!70!black,
        minimum size=3.6pt, inner sep=0pt] at (0,0) {};
  \node[anchor=west, font=\scriptsize] at (0.16,0) {$\Omega_E$};

  \node[circle, fill=black, draw=white, line width=0.3pt,
        minimum size=3.2pt, inner sep=0pt] at (1.30,0) {};
  \node[anchor=west, font=\scriptsize] at (1.46,0) {$D^{train}_n$};

  \draw[red!75!black, line width=0.9pt] (3.15,0) circle (4.2pt);
  \node[anchor=west, font=\scriptsize] at (3.31,0) {current query $E_n$};

  \fill[orange!35, opacity=0.55] (5.90,-0.08) rectangle (6.20,0.08);
  \node[anchor=west, font=\scriptsize] at (6.26,0)
    {$V_\varepsilon(D^{train}_n)$, $\varepsilon=0.08$};
\end{scope}

\end{tikzpicture}

